The mean transport of inertial particles in viscous streaming flows

Viscous streaming has emerged as an effective method to transport, trap, and cluster inertial particles in a fluid. Previous work has shown that this transport is well described by the Maxey-Riley equation augmented with a term representing Saffman lift. However, in its straightforward application to viscous streaming flows, the equation suffers from severe numerical stiffness due to the wide disparity between the time scales of viscous response, oscillation period, and slow mean transport, posing a severe challenge for drawing physical insight on mean particle trajectories. In this work, we develop equations that directly govern the mean transport of particles in oscillatory viscous flows. The derivation of these equations relies on a combination of three key techniques. In the first, we develop an inertial particle velocity field via a small Stokes number expansion of the particle's deviation from that of the fluid. This expansion clearly reveals the primary importance of Fax\'en correction and Saffman lift in effecting the trapping of particles in streaming cells. Then, we apply Generalized Lagrangian Mean theory to unambiguously decompose the transport into fast and slow scales, and ultimately, develop the Lagrangian mean velocity field to govern mean transport. Finally, we carry out an expansion in small oscillation amplitude to simplify the governing equations and to clarify the hierarchy of first- and second-order influences, and particularly, the crucial role of Stokes drift in the mean transport. We demonstrate the final set of equations on the transport of both fluid and inertial particles in configurations involving one and two weakly oscillating cylinders. Notably, the new equations allow numerical time steps that are $O(10^3)$ larger than the existing approach with little sacrifice in accuracy, allowing more efficient predictions of transport.

==> Diagrams/diagram_1cylinder.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Straight Lines [id:da33925762293538697] 
\draw    (455.2,138.6) -- (572.5,138.99) ;
\draw [shift={(574.5,139)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6110945361209938] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (456.3,108.2) -- (486.5,108.2) ;


%Shape: Circle [id:dp5976357707423343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.5,108.2) .. controls (484.5,107.1) and (485.4,106.2) .. (486.5,106.2) .. controls (487.6,106.2) and (488.5,107.1) .. (488.5,108.2) .. controls (488.5,109.3) and (487.6,110.2) .. (486.5,110.2) .. controls (485.4,110.2) and (484.5,109.3) .. (484.5,108.2) -- cycle ;
%Curve Lines [id:da16800063946067734] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (491.18,107.81) .. controls (492.18,83.21) and (500.98,97.61) .. (500.78,108.41) ;


%Shape: Triangle [id:dp18954417864050677] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (500.78,108.41) -- (497.59,104.37) -- (502.95,103.74) -- cycle ;
%Curve Lines [id:da2438166413673618] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (519.18,107.81) .. controls (520.18,83.21) and (528.98,97.61) .. (528.78,108.41) ;


%Shape: Triangle [id:dp3936115027718977] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (528.78,108.41) -- (525.59,104.37) -- (530.95,103.74) -- cycle ;
%Curve Lines [id:da7510047364081949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (505.18,107.81) .. controls (506.18,83.21) and (514.98,97.61) .. (514.78,108.41) ;


%Shape: Triangle [id:dp10462399498573016] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (514.78,108.41) -- (511.59,104.37) -- (516.95,103.74) -- cycle ;
%Straight Lines [id:da8952528307318355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (534.25,107.68) -- (560.5,107.68) ;


%Straight Lines [id:da5900849169459946] 
\draw    (486.46,130.16) -- (486.46,138.56) ;


%Straight Lines [id:da23567138204915328] 
\draw    (265.38,139) -- (416.08,138.83) (285.37,136.98) -- (285.38,140.98)(305.37,136.96) -- (305.38,140.96)(325.37,136.93) -- (325.38,140.93)(345.37,136.91) -- (345.38,140.91)(365.37,136.89) -- (365.38,140.89)(385.37,136.87) -- (385.38,140.87)(405.37,136.85) -- (405.38,140.85) ;


%Shape: Circle [id:dp5563873993638437] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.81 ] (496.73,75.18) .. controls (496.73,69.97) and (500.95,65.76) .. (506.15,65.76) .. controls (511.35,65.76) and (515.57,69.97) .. (515.57,75.18) .. controls (515.57,80.38) and (511.35,84.59) .. (506.15,84.59) .. controls (500.95,84.59) and (496.73,80.38) .. (496.73,75.18) -- cycle ;
%Shape: Circle [id:dp5208421473281671] 
\draw  [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ] (503.25,75.25) .. controls (503.25,73.59) and (504.59,72.25) .. (506.25,72.25) .. controls (507.91,72.25) and (509.25,73.59) .. (509.25,75.25) .. controls (509.25,76.91) and (507.91,78.25) .. (506.25,78.25) .. controls (504.59,78.25) and (503.25,76.91) .. (503.25,75.25) -- cycle ;
%Straight Lines [id:da11771465207043519] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ]   (493.97,55.28) -- (517.97,55.28) ;
\draw [shift={(519.97,55.28)}, rotate = 180] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(491.98,55.28)}, rotate = 0] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5423228601878054] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (486.3,75.1) -- (526,75.25) ;


%Straight Lines [id:da12041400212290831] 
\draw    (265.25,138.55) -- (265.38,48) (263.28,118.55) -- (267.28,118.55)(263.31,98.55) -- (267.31,98.55)(263.33,78.55) -- (267.33,78.55)(263.36,58.55) -- (267.36,58.55) ;


%Shape: Circle [id:dp759652128548649] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.81 ] (324.8,98.33) .. controls (324.8,87.17) and (333.84,78.13) .. (345,78.13) .. controls (356.16,78.13) and (365.2,87.17) .. (365.2,98.33) .. controls (365.2,109.48) and (356.16,118.53) .. (345,118.53) .. controls (333.84,118.53) and (324.8,109.48) .. (324.8,98.33) -- cycle ;
%Straight Lines [id:da1081098841129533] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ]   (327.1,68.39) -- (363.1,68.21) ;
\draw [shift={(365.1,68.2)}, rotate = 539.71] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(325.1,68.4)}, rotate = 359.71] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3349912874521417] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307.97,98.43) -- (384.48,98.67) ;


%Shape: Circle [id:dp22431477852053194] 
\draw  [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ] (340.26,98.33) .. controls (340.26,95.71) and (342.38,93.59) .. (345,93.59) .. controls (347.62,93.59) and (349.74,95.71) .. (349.74,98.33) .. controls (349.74,100.94) and (347.62,103.06) .. (345,103.06) .. controls (342.38,103.06) and (340.26,100.94) .. (340.26,98.33) -- cycle ;

% Text Node
\draw (458,148) node [scale=0.8]  {$0$};
% Text Node
\draw (487.33,149.33) node [scale=0.8]  {$n_{s1}$};
% Text Node
\draw (603,139) node [scale=0.8]  {$t/T$};
% Text Node
\draw (345.33,178) node [scale=0.8]  {$x/R$};
% Text Node
\draw (227,95.33) node [scale=0.8,rotate=-270]  {$y/R$};
% Text Node
\draw (323.67,152.67) node [scale=0.7]  {$-1$};
% Text Node
\draw (347.58,153.17) node [scale=0.7]  {$0$};
% Text Node
\draw (257.6,97.8) node [scale=0.7]  {$0$};
% Text Node
\draw (256.67,77) node [scale=0.7]  {$1$};
% Text Node
\draw (251.67,117) node [scale=0.7]  {$-1$};
% Text Node
\draw (367.58,152.83) node [scale=0.7]  {$1$};
% Text Node
\draw (387.08,153.33) node [scale=0.7]  {$2$};
% Text Node
\draw (407.08,153.33) node [scale=0.7]  {$3$};
% Text Node
\draw (305,153) node [scale=0.7]  {$-2$};
% Text Node
\draw (284.08,153.33) node [scale=0.7]  {$-3$};
% Text Node
\draw (507,37) node [scale=0.8]  {$\sin t \, \boldsymbol{e}_{x}$};


\end{tikzpicture}

\end{document}

==> Diagrams/diagram_2cylinders.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Straight Lines [id:da33925762293538697] 
\draw    (397.2,130.6) -- (710.67,130.67) ;
\draw [shift={(712.67,130.67)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6110945361209938] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (397.3,100.2) -- (427.5,100.2) ;


%Shape: Circle [id:dp5976357707423343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (425.5,100.2) .. controls (425.5,99.1) and (426.4,98.2) .. (427.5,98.2) .. controls (428.6,98.2) and (429.5,99.1) .. (429.5,100.2) .. controls (429.5,101.3) and (428.6,102.2) .. (427.5,102.2) .. controls (426.4,102.2) and (425.5,101.3) .. (425.5,100.2) -- cycle ;
%Curve Lines [id:da16800063946067734] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (432.18,99.81) .. controls (433.18,75.21) and (441.98,89.61) .. (441.78,100.41) ;


%Shape: Triangle [id:dp18954417864050677] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (441.78,100.41) -- (438.59,96.37) -- (443.95,95.74) -- cycle ;
%Curve Lines [id:da2438166413673618] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460.18,99.81) .. controls (461.18,75.21) and (469.98,89.61) .. (469.78,100.41) ;


%Shape: Triangle [id:dp3936115027718977] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.78,100.41) -- (466.59,96.37) -- (471.95,95.74) -- cycle ;
%Curve Lines [id:da7510047364081949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (446.18,99.81) .. controls (447.18,75.21) and (455.98,89.61) .. (455.78,100.41) ;


%Shape: Triangle [id:dp10462399498573016] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (455.78,100.41) -- (452.59,96.37) -- (457.95,95.74) -- cycle ;
%Straight Lines [id:da8952528307318355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (475.25,99.68) -- (501.5,99.68) ;


%Curve Lines [id:da3775706699868626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (502.18,99.81) .. controls (503.18,75.21) and (511.98,89.61) .. (511.78,100.41) ;


%Curve Lines [id:da49635088341675415] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530.18,99.81) .. controls (531.18,75.21) and (539.98,89.61) .. (539.78,100.41) ;


%Shape: Triangle [id:dp7825139328489801] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (539.78,100.41) -- (536.59,96.37) -- (541.95,95.74) -- cycle ;
%Curve Lines [id:da2962275436149865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (516.18,99.81) .. controls (517.18,75.21) and (525.98,89.61) .. (525.78,100.41) ;


%Shape: Triangle [id:dp8806742062225942] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (525.78,100.41) -- (522.59,96.37) -- (527.95,95.74) -- cycle ;
%Shape: Triangle [id:dp7765997944118096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (511.78,100.41) -- (508.59,96.37) -- (513.95,95.74) -- cycle ;
%Straight Lines [id:da9450645688197623] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (542.3,114.2) -- (572.5,114.2) ;


%Shape: Circle [id:dp37904145902229824] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (570.5,114.2) .. controls (570.5,113.1) and (571.4,112.2) .. (572.5,112.2) .. controls (573.6,112.2) and (574.5,113.1) .. (574.5,114.2) .. controls (574.5,115.3) and (573.6,116.2) .. (572.5,116.2) .. controls (571.4,116.2) and (570.5,115.3) .. (570.5,114.2) -- cycle ;
%Curve Lines [id:da485036353134937] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (577.18,113.81) .. controls (578.18,89.21) and (586.98,103.61) .. (586.78,114.41) ;


%Shape: Triangle [id:dp8935172784660161] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (586.78,114.41) -- (583.59,110.37) -- (588.95,109.74) -- cycle ;
%Curve Lines [id:da7356584941945724] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (605.18,113.81) .. controls (606.18,89.21) and (614.98,103.61) .. (614.78,114.41) ;


%Shape: Triangle [id:dp15322900406691553] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (614.78,114.41) -- (611.59,110.37) -- (616.95,109.74) -- cycle ;
%Curve Lines [id:da6188459372527755] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (591.18,113.81) .. controls (592.18,89.21) and (600.98,103.61) .. (600.78,114.41) ;


%Shape: Triangle [id:dp6696623093716425] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (600.78,114.41) -- (597.59,110.37) -- (602.95,109.74) -- cycle ;
%Straight Lines [id:da0837707907831593] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (620.25,113.68) -- (646.5,113.68) ;


%Curve Lines [id:da756073621423423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (647.18,113.81) .. controls (648.18,89.21) and (656.98,103.61) .. (656.78,114.41) ;


%Curve Lines [id:da36357505280441993] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (675.18,113.81) .. controls (676.18,89.21) and (684.98,103.61) .. (684.78,114.41) ;


%Shape: Triangle [id:dp9581536083769933] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (684.78,114.41) -- (681.59,110.37) -- (686.95,109.74) -- cycle ;
%Curve Lines [id:da13437589929708726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (661.18,113.81) .. controls (662.18,89.21) and (670.98,103.61) .. (670.78,114.41) ;


%Shape: Triangle [id:dp14878451813554172] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (670.78,114.41) -- (667.59,110.37) -- (672.95,109.74) -- cycle ;
%Shape: Triangle [id:dp7603346394931049] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (656.78,114.41) -- (653.59,110.37) -- (658.95,109.74) -- cycle ;
%Straight Lines [id:da5900849169459946] 
\draw    (427.46,122.16) -- (427.46,130.56) ;


%Straight Lines [id:da09132911741367034] 
\draw    (543.46,122.16) -- (543.46,130.56) ;


%Straight Lines [id:da5356661486165671] 
\draw    (571.96,122.66) -- (571.96,131.06) ;


%Straight Lines [id:da6094960368267656] 
\draw    (687.46,122.16) -- (687.46,130.56) ;


%Shape: Circle [id:dp6127079319021234] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (294.83,91.75) .. controls (294.83,86.27) and (299.27,81.83) .. (304.75,81.83) .. controls (310.23,81.83) and (314.67,86.27) .. (314.67,91.75) .. controls (314.67,97.23) and (310.23,101.67) .. (304.75,101.67) .. controls (299.27,101.67) and (294.83,97.23) .. (294.83,91.75) -- cycle ;
%Shape: Circle [id:dp06049949406433086] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.81 ] (235.73,91.18) .. controls (235.73,85.97) and (239.95,81.76) .. (245.15,81.76) .. controls (250.35,81.76) and (254.57,85.97) .. (254.57,91.18) .. controls (254.57,96.38) and (250.35,100.59) .. (245.15,100.59) .. controls (239.95,100.59) and (235.73,96.38) .. (235.73,91.18) -- cycle ;
%Shape: Circle [id:dp025645821692349302] 
\draw  [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ] (242.25,91.25) .. controls (242.25,89.59) and (243.59,88.25) .. (245.25,88.25) .. controls (246.91,88.25) and (248.25,89.59) .. (248.25,91.25) .. controls (248.25,92.91) and (246.91,94.25) .. (245.25,94.25) .. controls (243.59,94.25) and (242.25,92.91) .. (242.25,91.25) -- cycle ;
%Shape: Circle [id:dp15872661630581353] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (301.75,91.75) .. controls (301.75,90.09) and (303.09,88.75) .. (304.75,88.75) .. controls (306.41,88.75) and (307.75,90.09) .. (307.75,91.75) .. controls (307.75,93.41) and (306.41,94.75) .. (304.75,94.75) .. controls (303.09,94.75) and (301.75,93.41) .. (301.75,91.75) -- cycle ;
%Straight Lines [id:da5711955711875084] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ]   (232.97,71.28) -- (256.97,71.28) ;
\draw [shift={(258.97,71.28)}, rotate = 180] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(230.97,71.28)}, rotate = 0] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6709359927448711] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (292.75,70.72) -- (316.88,70.4) ;
\draw [shift={(318.88,70.38)}, rotate = 539.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(290.75,70.75)}, rotate = 359.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23567138204915328] 
\draw    (185.33,131.67) -- (365.17,131.33) (215.33,129.61) -- (215.34,133.61)(245.33,129.56) -- (245.34,133.56)(275.33,129.5) -- (275.34,133.5)(305.33,129.44) -- (305.34,133.44)(335.33,129.39) -- (335.34,133.39) ;


%Straight Lines [id:da02271183815131228] 
\draw    (185.33,131.67) -- (185.17,59.67) (183.29,111.67) -- (187.29,111.66)(183.24,91.67) -- (187.24,91.66)(183.19,71.67) -- (187.19,71.66) ;


%Straight Lines [id:da8922740063108636] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (225.3,91.1) -- (265,91.25) ;


%Straight Lines [id:da32376206690985] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (285.3,92.1) -- (325,92.25) ;


%Shape: Circle [id:dp36590166763860243] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (496.83,67.75) .. controls (496.83,62.27) and (501.27,57.83) .. (506.75,57.83) .. controls (512.23,57.83) and (516.67,62.27) .. (516.67,67.75) .. controls (516.67,73.23) and (512.23,77.67) .. (506.75,77.67) .. controls (501.27,77.67) and (496.83,73.23) .. (496.83,67.75) -- cycle ;
%Shape: Circle [id:dp5563873993638437] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.81 ] (437.73,67.18) .. controls (437.73,61.97) and (441.95,57.76) .. (447.15,57.76) .. controls (452.35,57.76) and (456.57,61.97) .. (456.57,67.18) .. controls (456.57,72.38) and (452.35,76.59) .. (447.15,76.59) .. controls (441.95,76.59) and (437.73,72.38) .. (437.73,67.18) -- cycle ;
%Shape: Circle [id:dp5208421473281671] 
\draw  [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ] (444.25,67.25) .. controls (444.25,65.59) and (445.59,64.25) .. (447.25,64.25) .. controls (448.91,64.25) and (450.25,65.59) .. (450.25,67.25) .. controls (450.25,68.91) and (448.91,70.25) .. (447.25,70.25) .. controls (445.59,70.25) and (444.25,68.91) .. (444.25,67.25) -- cycle ;
%Shape: Circle [id:dp2522523302127102] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (503.75,67.75) .. controls (503.75,66.09) and (505.09,64.75) .. (506.75,64.75) .. controls (508.41,64.75) and (509.75,66.09) .. (509.75,67.75) .. controls (509.75,69.41) and (508.41,70.75) .. (506.75,70.75) .. controls (505.09,70.75) and (503.75,69.41) .. (503.75,67.75) -- cycle ;
%Straight Lines [id:da11771465207043519] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ]   (434.98,47.28) -- (458.98,47.28) ;
\draw [shift={(460.98,47.28)}, rotate = 180] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(432.98,47.28)}, rotate = 0] [fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5423228601878054] 
\draw [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (427.3,67.1) -- (467,67.25) ;


%Shape: Circle [id:dp6798593416692874] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (645.17,72.08) .. controls (645.17,66.61) and (649.61,62.17) .. (655.08,62.17) .. controls (660.56,62.17) and (665,66.61) .. (665,72.08) .. controls (665,77.56) and (660.56,82) .. (655.08,82) .. controls (649.61,82) and (645.17,77.56) .. (645.17,72.08) -- cycle ;
%Shape: Circle [id:dp9120022417577156] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.81 ] (586.07,71.51) .. controls (586.07,66.31) and (590.28,62.09) .. (595.48,62.09) .. controls (600.68,62.09) and (604.9,66.31) .. (604.9,71.51) .. controls (604.9,76.71) and (600.68,80.92) .. (595.48,80.92) .. controls (590.28,80.92) and (586.07,76.71) .. (586.07,71.51) -- cycle ;
%Shape: Circle [id:dp7030611733989173] 
\draw  [color={rgb, 255:red, 47; green, 81; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 81; blue, 218 }  ,fill opacity=1 ] (592.58,71.58) .. controls (592.58,69.93) and (593.93,68.58) .. (595.58,68.58) .. controls (597.24,68.58) and (598.58,69.93) .. (598.58,71.58) .. controls (598.58,73.24) and (597.24,74.58) .. (595.58,74.58) .. controls (593.93,74.58) and (592.58,73.24) .. (592.58,71.58) -- cycle ;
%Shape: Circle [id:dp9679777230126551] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (652.08,72.08) .. controls (652.08,70.43) and (653.43,69.08) .. (655.08,69.08) .. controls (656.74,69.08) and (658.08,70.43) .. (658.08,72.08) .. controls (658.08,73.74) and (656.74,75.08) .. (655.08,75.08) .. controls (653.43,75.08) and (652.08,73.74) .. (652.08,72.08) -- cycle ;
%Straight Lines [id:da30021721419602865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (643.08,51.06) -- (667.21,50.73) ;
\draw [shift={(669.21,50.71)}, rotate = 539.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(641.08,51.08)}, rotate = 359.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da589043737080575] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (635.63,72.43) -- (675.33,72.58) ;



% Text Node
\draw (399,140) node [scale=0.8]  {$0$};
% Text Node
\draw (428.33,141.33) node [scale=0.8]  {$n_{s1}$};
% Text Node
\draw (544.33,141.33) node [scale=0.8]  {$n_{f1}$};
% Text Node
\draw (572.83,141.83) node [scale=0.8]  {$n_{s2}$};
% Text Node
\draw (688.33,141.33) node [scale=0.8]  {$n_{f2}$};
% Text Node
\draw (731,129) node [scale=0.8]  {$t/T$};
% Text Node
\draw (276,154) node [scale=0.8]  {$x/R$};
% Text Node
\draw (156,88.33) node [scale=0.8,rotate=-270]  {$y/R$};
% Text Node
\draw (244,140) node [scale=0.7]  {$-3$};
% Text Node
\draw (308,140) node [scale=0.7]  {$3$};
% Text Node
\draw (278.25,139.5) node [scale=0.7]  {$0$};
% Text Node
\draw (338,140) node [scale=0.7]  {$6$};
% Text Node
\draw (213,140) node [scale=0.7]  {$-6$};
% Text Node
\draw (180.6,89.8) node [scale=0.7]  {$0$};
% Text Node
\draw (181.67,70) node [scale=0.7]  {$1$};
% Text Node
\draw (176.67,111) node [scale=0.7]  {$-1$};
% Text Node
\draw (447.98,27.28) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\sin t \,\boldsymbol{e}_{x}$};
% Text Node
\draw (656.97,27.28) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\sin t \,\boldsymbol{e}_{x}$};


\end{tikzpicture}

\end{document}

==> Diagrams/diagram_GLM.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}

\input{macros.tex}

\begin{document}
% Gradient Info
  
\tikzset {_63u0u2c9s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_ovwuyyfpv}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_jswurlafb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_b1n8l59we}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}

% Gradient Info
  
\tikzset {_h9kk8xc9r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_yqy05sk51}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3462762380106611] 
\draw [color={rgb, 255:red, 57; green, 81; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (100,122) .. controls (140,92) and (191.5,119) .. (242.5,115) ;


%Curve Lines [id:da036475147386114126] 
\draw [color={rgb, 255:red, 57; green, 81; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (242.5,115) .. controls (293.5,119) and (383.5,47) .. (460.5,74) ;


%Curve Lines [id:da26275160444552914] 
\draw [color={rgb, 255:red, 56; green, 153; blue, 46 }  ,draw opacity=1 ][line width=2.25]    (100,122) .. controls (140.5,104) and (134.5,73) .. (170.5,65) ;


%Shape: Circle [id:dp2920119662454296] 
\path  [shading=_ovwuyyfpv,_63u0u2c9s] (93,122) .. controls (93,118.13) and (96.13,115) .. (100,115) .. controls (103.87,115) and (107,118.13) .. (107,122) .. controls (107,125.87) and (103.87,129) .. (100,129) .. controls (96.13,129) and (93,125.87) .. (93,122) -- cycle ; % for fading 
 \draw   (93,122) .. controls (93,118.13) and (96.13,115) .. (100,115) .. controls (103.87,115) and (107,118.13) .. (107,122) .. controls (107,125.87) and (103.87,129) .. (100,129) .. controls (96.13,129) and (93,125.87) .. (93,122) -- cycle ; % for border 

%Curve Lines [id:da29276134196040726] 
\draw [color={rgb, 255:red, 56; green, 153; blue, 46 }  ,draw opacity=1 ][line width=2.25]    (170.5,65) .. controls (214.5,66) and (241.5,234) .. (281.5,204) ;


%Curve Lines [id:da9489726310622593] 
\draw [color={rgb, 255:red, 56; green, 150; blue, 46 }  ,draw opacity=1 ][line width=2.25]    (281.5,204) .. controls (321.5,174) and (300.5,93) .. (340.5,63) ;


%Curve Lines [id:da4031570407857826] 
\draw [color={rgb, 255:red, 53; green, 146; blue, 43 }  ,draw opacity=1 ][line width=2.25]    (340.5,63) .. controls (380.5,33) and (409.5,123) .. (449.5,93) ;


%Curve Lines [id:da6312278389212019] 
\draw [color={rgb, 255:red, 55; green, 150; blue, 45 }  ,draw opacity=1 ][line width=2.25]    (449.5,93) .. controls (489.5,63) and (556.5,28) .. (549.5,93) ;


%Curve Lines [id:da9793841154391044] 
\draw [color={rgb, 255:red, 58; green, 83; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (460.5,74) .. controls (511.46,86.74) and (524,111.97) .. (579.07,122.38) ;
\draw [shift={(582.5,123)}, rotate = 189.78] [color={rgb, 255:red, 58; green, 83; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;


%%%%%% Remove this circle, revision  Mathieu %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

%Shape: Circle [id:dp908627628228164] 
% \path  [shading=_b1n8l59we,_jswurlafb] (594.5,169) .. controls (594.5,165.13) and (597.63,162) .. (601.5,162) .. controls (605.37,162) and (608.5,165.13) .. (608.5,169) .. controls (608.5,172.87) and (605.37,176) .. (601.5,176) .. controls (597.63,176) and (594.5,172.87) .. (594.5,169) -- cycle ; % for fading 
%  \draw   (594.5,169) .. controls (594.5,165.13) and (597.63,162) .. (601.5,162) .. controls (605.37,162) and (608.5,165.13) .. (608.5,169) .. controls (608.5,172.87) and (605.37,176) .. (601.5,176) .. controls (597.63,176) and (594.5,172.87) .. (594.5,169) -- cycle ; % for border 

%Curve Lines [id:da45548317908704794] 
\draw [color={rgb, 255:red, 55; green, 150; blue, 45 }  ,draw opacity=1 ][line width=2.25]    (549.5,93) .. controls (536.83,176.85) and (550.77,186.55) .. (592.25,174.01) ;
\draw [shift={(595.5,173)}, rotate = 522.35] [color={rgb, 255:red, 55; green, 150; blue, 45 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Straight Lines [id:da6427690630038829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (251.53,191.94) -- (272.9,221.95) ;
\draw [shift={(274.64,224.39)}, rotate = 234.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da26186208511723086] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (255,121) -- (250.53,192.94) ;


%Straight Lines [id:da47194046371766996] 
\draw [line width=1.5]    (262,114) -- (304.51,111.2) ;
\draw [shift={(307.5,111)}, rotate = 536.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Circle [id:dp4565935482626833] 
\path  [shading=_yqy05sk51,_h9kk8xc9r] (248,114) .. controls (248,110.13) and (251.13,107) .. (255,107) .. controls (258.87,107) and (262,110.13) .. (262,114) .. controls (262,117.87) and (258.87,121) .. (255,121) .. controls (251.13,121) and (248,117.87) .. (248,114) -- cycle ; % for fading 
 \draw   (248,114) .. controls (248,110.13) and (251.13,107) .. (255,107) .. controls (258.87,107) and (262,110.13) .. (262,114) .. controls (262,117.87) and (258.87,121) .. (255,121) .. controls (251.13,121) and (248,117.87) .. (248,114) -- cycle ; % for border 

%Straight Lines [id:da74831975052655] 
\draw [color={rgb, 255:red, 53; green, 146; blue, 43 }  ,draw opacity=1 ][line width=2.25]    (439.38,246.5) -- (485.38,246.04) ;
\draw [shift={(489.38,246)}, rotate = 539.4300000000001] [color={rgb, 255:red, 53; green, 146; blue, 43 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Straight Lines [id:da2258379457312708] 
\draw [color={rgb, 255:red, 58; green, 83; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (440.38,280.5) -- (486.38,280.04) ;
\draw [shift={(490.38,280)}, rotate = 539.4300000000001] [color={rgb, 255:red, 58; green, 83; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;


% Text Node
\draw (92,99) node [scale=1.2]  {$\plabel$};
% Text Node
\draw (94,147) node [scale=1.2]  {$t=0$};
% Text Node
\draw (217,201) node [scale=1.2]  {$\push{\genv}(\lagrange{\x},t)$};
% Text Node
\draw (237,125) node [scale=1.2]  {$\lagrange{\x}$};
% Text Node
\draw (263,152) node [scale=1.2]  {$\fluct$};
% Text Node
\draw (265,81) node [scale=1.2]  {$\lagrange{\genv}(\lagrange{\x},t)$};
% Text Node
\draw (564,244) node   {Actual trajectory};
% Text Node
\draw (563,278) node   {Mean trajectory};

%%%%%%%%%% Comment these two last elements Mathieu revision
% Text Node
% \draw (602,120) node [scale=1.2]  {$\lagrange{\x}$};
% Text Node
% \draw (618,150) node [scale=1.2]  {$\push{\x}$};

\end{tikzpicture}
\end{document}

==> Diagrams/diagram_algorithm.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{booktabs}
\usetikzlibrary{fadings}

\input{macros.tex}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Rounded Rect [id:dp0019508814232586102] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.16 ] (19.33,106.59) .. controls (19.33,97.75) and (26.5,90.59) .. (35.33,90.59) -- (173,90.59) .. controls (181.84,90.59) and (189,97.75) .. (189,106.59) -- (189,154.59) .. controls (189,163.42) and (181.84,170.59) .. (173,170.59) -- (35.33,170.59) .. controls (26.5,170.59) and (19.33,163.42) .. (19.33,154.59) -- cycle ;
%Rounded Rect [id:dp6735649318095908] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (199,107.18) .. controls (199,98.35) and (206.16,91.18) .. (215,91.18) -- (375.5,91.18) .. controls (384.34,91.18) and (391.5,98.35) .. (391.5,107.18) -- (391.5,155.18) .. controls (391.5,164.02) and (384.34,171.18) .. (375.5,171.18) -- (215,171.18) .. controls (206.16,171.18) and (199,164.02) .. (199,155.18) -- cycle ;
%Rounded Rect [id:dp5004631133748555] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (400.92,106.21) .. controls (400.92,97.32) and (408.12,90.12) .. (417.01,90.12) -- (607.38,90.12) .. controls (616.27,90.12) and (623.47,97.32) .. (623.47,106.21) -- (623.47,154.49) .. controls (623.47,163.38) and (616.27,170.59) .. (607.38,170.59) -- (417.01,170.59) .. controls (408.12,170.59) and (400.92,163.38) .. (400.92,154.49) -- cycle ;
%Straight Lines [id:da39259904973768067] 
\draw [line width=5.25]    (20.5,215) -- (615,216.97) ;
\draw [shift={(623,217)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=5.25]    (33.88,-10.2) .. controls (21.55,-4.33) and (10.25,-0.93) .. (0,0) .. controls (10.25,0.93) and (21.55,4.33) .. (33.88,10.2)   ;


% Text Node
\draw (202.8,59.87) node   {Field computation};
% Text Node
%\draw (106.29,123.15) node   {$ \begin{array}{l}
%\mboxCompute\ Eulerian\ \\
%velocity\ \ field\ w( x,t)
%\end{array}$};
\draw (106.29,125) node[text width=120pt,align=center]  {Compute \\ Eulerian velocity field $\genv$};
% Text Node
\draw (297.25,118) node[text width=150pt,align=center]   {Compute fields $\fluct$ and $\meanvL$};
% Text Node
\draw (508.19,125) node[text width=180pt,align=center]   {Compute mean trajectories \\
$\mathrm{d} \lagrange{\x}/\mathrm{d}t = \lagrange{\genv}(\lagrange{\x}(t),t)$
};
% Text Node
\draw (509.41,59.75) node   {Particle transport};
% Text Node
\draw (110,191) node [scale=1.2]  {Step 1};
% Text Node
\draw (299,191) node [scale=1.2]  {Step 2};
% Text Node
\draw (510,191) node [scale=1.2]  {Step 3};


\end{tikzpicture}



\end{document}
